Aligning rTWT with 802.1Qbv: a Network Calculus Approach

Industry 4.0 applications impose the challenging demand of delivering packets with bounded latencies via a wireless network. This is further complicated if the network is not dedicated to the time critical application. In this paper we use network calculus analysis to derive closed form expressions of latency bounds for time critical traffic when 802.11 Target Wake Time (TWT) and 802.1Qbv work together in a shared 802.11 network.

==> img/concurrent-tdma.tex <==
\begin{tikzpicture}

    % queue
    \pgfmathsetmacro\qy{-1.7}
    \pgfmathsetmacro\qx{-.5}
    \pgfmathsetmacro\qw{.5} % 1/2 queue width
    \pgfmathsetmacro\qh{.25} % 1/2 queue height
    \coordinate (queue) at (\qx,\qy);
    \path[fill=DodgerBlue1!20,draw] ($(queue)+(-\qw,\qh)$) --
        ($(queue)+(\qw, \qh)$) --
        ($(queue)+(\qw,-\qh)$) --
        ($(queue)+(-\qw,-\qh)$);
    \node at (queue) {$q$};

    % Arrival flow
    \draw[->] ($(queue)-(2*\qw,0)$)
        node[anchor=south] {$A_q(t)$}
        -- ($(queue)-(\qw,0)$);

    % low priority queue q2
    \pgfmathsetmacro\qly{-2.65}
    \pgfmathsetmacro\qlx{-.5}
    \pgfmathsetmacro\qlw{.5} % 1/2 queue width
    \pgfmathsetmacro\qlh{.25} % 1/2 queue height
    \pgfmathsetmacro\llmax{.2} % max low packet
    \coordinate (queuel) at (\qlx,\qly);
    \path[fill=Firebrick1!20,draw] ($(queuel)+(-\qw,\qh)$) --
        ($(queuel)+(\qlw, \qlh)$) --
        ($(queuel)+(\qlw,-\qlh)$) --
        ($(queuel)+(-\qlw,-\qlh)$);
    \node at (queuel) {$q'$};

    % Arrival flow low priority
    \draw[->] ($(queuel)-(2*\qlw,0)$)
        node[anchor=south] {$A_{q'}(t)$}
        -- ($(queuel)-(\qlw,0)$);

    % Opening gates params
    \pgfmathsetmacro\TmL{1} % T-L
    \pgfmathsetmacro\L{.5} % L
    \pgfmathsetmacro\h{.5} % TDMA height
    \pgfmathsetmacro\deltaA{.8} % deltaA
    \pgfmathsetmacro\steps{2}

    % Slope params high prio
    \pgfmathsetmacro\C{\h/\L} % channel rate
    \pgfmathsetmacro\Cq{.1*\C} % q arriving rate
    \pgfmathsetmacro\bq{.2*\h} % q burst
    \pgfmathsetmacro\Rq{\C*\L /(\TmL+2*\L)} % TDMA rate

    % Slope params low prio
    \pgfmathsetmacro\Cql{.24*\C} % q' arriving rate
    \pgfmathsetmacro\bql{.3*\h} % q' burst
    \pgfmathsetmacro\Rql{\Rq} % q' TDMA rate


    % Bounding box for STA
    \draw[gray] ($(queue)-(3*\qw,-2.5*\qh)$)
        rectangle ++($(6+3*\qw,-9.5*\qh)$)
        node[anchor=south east,align=center,
        rotate=270]
        {802.11 STA\\with 802.1Qbv};
    
    % Draw opening gates
    \draw (0,\qy) -- (\deltaA, \qy)
        node[circle,fill=black,inner sep=0,
        minimum size=.25em] {};

    % Draw opening gates queue 2
    \draw (0,\qly) -- (\deltaA, \qly)
        node[circle,fill=black,inner sep=0,
        minimum size=.25em] {};


    \foreach \i in {0,...,\steps}{
        % Opening gates
        \draw  ($(\deltaA+\i*\TmL+\i*\L   ,\qy)$)
            -- ($(\deltaA+\i*\TmL+\i*\L+\L,\qy+.2)$);
        \draw  ($(\deltaA+\i*\TmL+\i*\L+\L   ,\qy)$)
        node[circle,fill=black,inner sep=0,
            minimum size=.25em] {}
            -- ($(\deltaA+\i*\TmL+\i*\L+\L+\TmL,\qy)$);
        \ifthenelse{\i=2}{}{%
            \node[circle,fill=black,inner sep=0,
                minimum size=.25em]
                at ($(\deltaA+\i*\TmL+\i*\L+\L+\TmL,\qy)$)
                {};
        }


        % Opening gates low prio. queue
        \draw  ($(\deltaA+\i*\TmL+\i*\L   ,\qly)$)
            -- ($(\deltaA+\i*\TmL+\i*\L+\L,\qly+.2)$);
        \draw  ($(\deltaA+\i*\TmL+\i*\L+\L   ,\qly)$)
        node[circle,fill=black,inner sep=0,
            minimum size=.25em] {}
            -- ($(\deltaA+\i*\TmL+\i*\L+\L+\TmL,\qly)$);
        \ifthenelse{\i=2}{}{%
            \node[circle,fill=black,inner sep=0,
                minimum size=.25em]
                at ($(\deltaA+\i*\TmL+\i*\L+\L+\TmL,\qly)$)
                {};
        }




        % TDMA increase
        \draw[color=gray,very thick]
            ($(\deltaA+\i*\TmL+\i*\L,\i*\h)$)
            --
            ($(\deltaA+\i*\TmL+\i*\L+\L,\i*\h+\h)$);
        
        \ifthenelse{\i=2}{%
            \node[anchor=south east,
                color=gray] at
                ($(\deltaA+\i*\TmL+\i*\L+.5*\L,\i*\h+.5*\h)$)
                {$\beta_{L_q,T_q}([t-\delta_q]^+)$};
        }{}

        \draw[color=gray,ultra thick]
            ($(\deltaA+\i*\TmL+\i*\L+\L,\i*\h+\h)$)
            --
            ($(\deltaA+\i*\TmL+\i*\L+\L+\TmL,\i*\h+\h)$);


    }

    % Lower envelope
    \draw[gray,thick,dashed] ($(\deltaA,0)$)
        --
        ($(\deltaA+\steps*\L+\L+\steps*\TmL+\TmL,\steps*\h+\h)$);
        % node[midway,anchor=north west]
        % {$\beta_q(t)$};


    % Lower envelope impacted
    \draw[color=DodgerBlue4,thick] ($(\deltaA+\llmax/\Rq,0)$)
        --
        ($(\deltaA+\steps*\L+\L+\steps*\TmL+\TmL,\steps*\h+\h-\llmax)$)
        node[pos=.8,anchor=north]
        {$\beta_q^*(t)$};

    
    % Low prio packet impact
    \draw [|-|,color=Firebrick4]
        ($(.15+ \deltaA+\steps*\L+\L+\steps*\TmL+\TmL,\steps*\h+\h-\llmax)$)
        --
        ($(.15+ \deltaA+\steps*\L+\L+\steps*\TmL+\TmL,\steps*\h+\h)$)
        node[midway,anchor=west] {$l_{\max}^{q'}$};


    % Lower envelope impacted for q'
    \pgfmathsetmacro\delayl{(\Rql*\deltaA+\bq)/(\Rql-\Cq)}
    \pgfmathsetmacro\ratel{(\Rql-\Cq)}
    \draw[color=Firebrick4,thick]
        ($(\delayl,0)$)
        --
        ($(5.5,\ratel*5.5 - \ratel*\delayl)$)
        node[pos=1,anchor=west]
        {$\beta_{q'}^*(t)$};


    % AXIS
    \draw[->] (0,0) -- (5.5,0)
        node[anchor=west] {$t$};
    \draw[->] (0,0) -- (0,\h*3)
        node[pos=.8,rotate=90,anchor=south] {bits};


    \draw[color=gray,very thick]
        (0,0) -- (\deltaA,0);

    % Specify the offset
    \draw[|-|,gray] ($(\qx+\qw+.1, \qly-.2)$)
        -- node[midway,anchor=north] {$\delta_{q'}$}
        ($(\qx+\qw+\deltaA-.1, \qly-.2)$);

    % Specify the gate opening time L
    \draw[|-|,gray] ($(\qx+\qw+\deltaA+.05, \qly-.2)$)
        -- node[midway,anchor=north] {$L_{q'}$}
        ($(\qx+\qw+\deltaA+\L-.05, \qly-.2)$);

    % Specify the gate period
    \draw[|-|,gray] ($(\qx+\qw+\deltaA+\TmL+\L, \qly-.2)$)
        -- node[midway,anchor=north] {$T_{q'}$}
        ($(\qx+\qw+\deltaA+2*\L+2*\TmL-.1, \qly-.2)$);


    % Specify q' envelope delay
    \pgfmathsetmacro\latencyl{%
        (\Rql*\deltaA+\bq)/(\Rql-\Cq)}
    \draw[|-|,color=Firebrick4]
        (0,-.25) -- (\latencyl,-.25)
        node[midway,anchor=north]
        {$\frac{R_{q'}\delta_{q'}+b_q}{R_{q'}-C_q}$};





    %%%%%%%%%%%%%%%
    % TWT windows %
    %%%%%%%%%%%%%%%

    % low priority queue q2
    \pgfmathsetmacro\twty{-5}
    \pgfmathsetmacro\twth{1}

    % TWT session time-axis
    \draw[->] (0,\twty) --
        ($(0,\twty)+(5.5,0)$)
        node[anchor=west] {$t$};
    \draw[->] (0,\twty) --
        ($(0,\twty)+(0,\twth)$)
        node[pos=.8,anchor=south,rotate=90] {freq.};

    % TWT sessions
    \foreach \i in {0,...,\steps}{
        \node (twtstart) at ($(\deltaA+\i*\TmL+\i*\L   ,\twty)$) {};

        % MU Tx box
        \draw[draw=black] (twtstart) {} rectangle ++(\L,\twth) ;
        % TWT session
        \draw[draw=gray,dotted]
            ($(twtstart)-(.1,0)$) {} rectangle ++($(\L,\twth)+(.2,.1)$) ;



        % First session
        \ifthenelse{\i=0}{%

            \draw[|-|] ($(twtstart)+(\L+.2,.05)$)
                -- ($(twtstart)+(\L+.2,\twth)$)
                node[anchor=south,pos=.5,
                rotate=270]
                {MU Tx};

            % packets
            \draw[fill=DodgerBlue1!40]
                ($(\deltaA+\i*\TmL+\i*\L,\twty+\twth/3)$) rectangle ++(\L/3,\twth/3);
            \draw[fill=Firebrick1!40]
                ($(\deltaA+\i*\TmL+\i*\L+\L/3,\twty+\twth/3)$) rectangle ++(\L/3,\twth/3);
            \draw[fill=DodgerBlue1!40]
                ($(\deltaA+\i*\TmL+\i*\L+2*\L/3,\twty+\twth/3)$) rectangle ++(\L/3,\twth/3);

        }{}


        % Second session
        \ifthenelse{\i=1}{%
            \draw[fill=DodgerBlue1!40]
                ($(\deltaA+\i*\TmL+\i*\L,\twty+\twth/3)$) rectangle ++(\L,\twth/3);

            % ALLOCATED RU
            \draw[|-|] ($(twtstart)+(\L+.2,\twth/3)$)
                -- ($(twtstart)+(\L+.2,2*\twth/3)$)
                node[anchor=west,pos=.5]
                {RU};
        }{}

        % Third session
        \ifthenelse{\i=2}{%
            


            \draw[fill=DodgerBlue1!40]
                ($(\deltaA+\i*\TmL+\i*\L,\twty+\twth/3)$) rectangle ++(2*\L/3,\twth/3);
            \draw[fill=Firebrick1!40]
                ($(\deltaA+\i*\TmL+\i*\L+2*\L/3,\twty+\twth/3)$) rectangle ++(\L/3,\twth/3);

            \node[anchor=west,align=left,
                color=gray]
                at ($(twtstart)+(\L+.1,\twth-.3)$)
                {\gls{rtwt}\\session};


            % MU Tx box
            \draw[black,dashed]
                ($(\deltaA+\i*\TmL+\i*\L,\twty+\twth)$) --
                ($(\deltaA+\i*\TmL+\i*\L,\qy)$);
            \draw[black,dashed]
                ($(\deltaA+\i*\TmL+\i*\L+\L,\twty+\twth)$) --
                ($(\deltaA+\i*\TmL+\i*\L+\L,\qy)$);


        }{}

    }

    %% Illustrate the allignment


\end{tikzpicture}


==> img/results-diff-LT-ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,%4.521in,
height=.4\columnwidth,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel=Loss Probability,
ylabel=$99.9\%$ Delay Bound $\text{[ms]}$,
ylabel near ticks,
xlabel near ticks,
ymin=1,
ymax=10,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
grid=both,
grid style={line width=.001em},
%legend style={at={([yshift=25pt]0.25,1)},anchor=north, %text width=1in,align=left,%cells={align=left},minimum height=2mm,legend cell align=left},
legend style={at={(-0.15,1.05)},anchor=south west, legend columns=3,draw=none},
%legend columns=2,
%legend style={anchor=north west, legend cell align=left, align=left, draw=white!15!black},
]



\addplot [color=Firebrick1!75,
    line width=2]
  table[row sep=crcr]{%
0.1	3.951\\
0.105	3.965\\
0.11	3.979\\
0.115	3.993\\
0.12	4.008\\
0.125	4.023\\
0.13	4.037\\
0.135	4.052\\
0.14	4.067\\
0.145	4.083\\
0.15	4.098\\
0.155	4.114\\
0.16	4.129\\
0.165	4.145\\
0.17	4.161\\
0.175	4.178\\
0.18	4.194\\
0.185	4.211\\
0.19	4.227\\
0.195	4.244\\
0.2	4.261\\
0.205	4.279\\
0.21	4.296\\
0.215	4.314\\
0.22	4.332\\
0.225	4.35\\
0.23	4.368\\
0.235	4.386\\
0.24	4.405\\
0.245	4.424\\
0.25	4.443\\
0.255	4.462\\
0.26	4.481\\
0.265	4.501\\
0.27	4.521\\
0.275	4.541\\
0.28	4.561\\
0.285	4.582\\
0.29	4.603\\
0.295	4.624\\
0.3	4.645\\
0.305	4.666\\
0.31	4.688\\
0.315	4.71\\
0.32	4.732\\
0.325	4.755\\
0.33	4.778\\
0.335	4.801\\
0.34	4.824\\
0.345	4.848\\
0.35	4.872\\
0.355	4.896\\
0.36	4.92\\
0.365	4.945\\
0.37	4.97\\
0.375	4.995\\
0.38	5.021\\
0.385	5.047\\
0.39	5.073\\
0.395	5.1\\
0.4	5.126\\
0.405	5.154\\
0.41	5.181\\
0.415	5.209\\
0.42	5.238\\
0.425	5.266\\
0.43	5.295\\
0.435	5.325\\
0.44	5.354\\
0.445	5.384\\
0.45	5.415\\
0.455	5.446\\
0.46	5.477\\
0.465	5.509\\
0.47	5.541\\
0.475	5.574\\
0.48	5.607\\
0.485	5.64\\
0.49	5.674\\
0.495	5.709\\
0.5	5.744\\
0.505	5.779\\
0.51	5.815\\
0.515	5.851\\
0.52	5.888\\
0.525	5.925\\
0.53	5.963\\
0.535	6.002\\
0.54	6.041\\
0.545	6.08\\
0.55	6.12\\
0.555	6.161\\
0.56	6.203\\
0.565	6.244\\
0.57	6.287\\
0.575	6.33\\
0.58	6.374\\
0.585	6.419\\
0.59	6.464\\
0.595	6.51\\
0.6	6.556\\
0.605	6.604\\
0.61	6.652\\
0.615	6.701\\
0.62	6.75\\
0.625	6.801\\
0.63	6.852\\
0.635	6.904\\
0.64	6.957\\
0.645	7.011\\
0.65	7.065\\
0.655	7.121\\
0.66	7.177\\
0.665	7.235\\
0.67	7.293\\
0.675	7.353\\
0.68	7.413\\
0.685	7.475\\
0.69	7.538\\
0.695	7.601\\
0.7	7.666\\
0.705	7.732\\
0.71	7.8\\
0.715	7.868\\
0.72	7.938\\
0.725	8.009\\
0.73	8.082\\
0.735	8.156\\
0.74	8.231\\
0.745	8.308\\
0.75	8.386\\
0.755	8.466\\
0.76	8.547\\
0.765	8.63\\
0.77	8.715\\
0.775	8.801\\
0.78	8.889\\
0.785	8.979\\
0.79	9.071\\
0.795	9.165\\
0.8	9.261\\
0.805	9.359\\
0.81	9.459\\
0.815	9.562\\
0.82	9.666\\
0.825	9.773\\
0.83	9.883\\
0.835	9.995\\
%0.84	0\\
%0.845	0\\
%0.85	0\\
%0.855	0\\
%0.86	0\\
%0.865	0\\
%0.87	0\\
%0.875	0\\
%0.88	0\\
%0.885	0\\
%0.89	0\\
%0.895	0\\
%0.9	0\\
};
\addlegendentry{1/3 Overlap, LP}

\addplot [color=DodgerBlue1!75,line width=2]
  table[row sep=crcr]{%
0.1	3.105\\
0.105	3.111\\
0.11	3.117\\
0.115	3.123\\
0.12	3.129\\
0.125	3.135\\
0.13	3.141\\
0.135	3.147\\
0.14	3.153\\
0.145	3.159\\
0.15	3.165\\
0.155	3.171\\
0.16	3.178\\
0.165	3.184\\
0.17	3.191\\
0.175	3.197\\
0.18	3.204\\
0.185	3.21\\
0.19	3.217\\
0.195	3.224\\
0.2	3.23\\
0.205	3.237\\
0.21	3.244\\
0.215	3.251\\
0.22	3.258\\
0.225	3.265\\
0.23	3.272\\
0.235	3.279\\
0.24	3.287\\
0.245	3.294\\
0.25	3.301\\
0.255	3.309\\
0.26	3.316\\
0.265	3.324\\
0.27	3.331\\
0.275	3.339\\
0.28	3.347\\
0.285	3.355\\
0.29	3.363\\
0.295	3.371\\
0.3	3.379\\
0.305	3.387\\
0.31	3.395\\
0.315	3.403\\
0.32	3.411\\
0.325	3.42\\
0.33	3.428\\
0.335	3.437\\
0.34	3.446\\
0.345	3.454\\
0.35	3.463\\
0.355	3.472\\
0.36	3.481\\
0.365	3.49\\
0.37	3.499\\
0.375	3.508\\
0.38	3.518\\
0.385	3.527\\
0.39	3.536\\
0.395	3.546\\
0.4	3.556\\
0.405	3.565\\
0.41	3.575\\
0.415	3.585\\
0.42	3.595\\
0.425	3.605\\
0.43	3.615\\
0.435	3.626\\
0.44	3.636\\
0.445	3.647\\
0.45	3.657\\
0.455	3.668\\
0.46	3.679\\
0.465	3.69\\
0.47	3.701\\
0.475	3.712\\
0.48	3.723\\
0.485	3.734\\
0.49	3.746\\
0.495	3.757\\
0.5	3.769\\
0.505	3.781\\
0.51	3.793\\
0.515	3.805\\
0.52	3.817\\
0.525	3.829\\
0.53	3.841\\
0.535	3.854\\
0.54	3.867\\
0.545	3.879\\
0.55	3.892\\
0.555	3.905\\
0.56	3.918\\
0.565	3.932\\
0.57	3.945\\
0.575	3.959\\
0.58	3.972\\
0.585	3.986\\
0.59	4\\
0.595	4.014\\
0.6	4.029\\
0.605	4.043\\
0.61	4.058\\
0.615	4.073\\
0.62	4.087\\
0.625	4.103\\
0.63	4.118\\
0.635	4.133\\
0.64	4.149\\
0.645	4.165\\
0.65	4.18\\
0.655	4.197\\
0.66	4.213\\
0.665	4.229\\
0.67	4.246\\
0.675	4.263\\
0.68	4.28\\
0.685	4.297\\
0.69	4.315\\
0.695	4.332\\
0.7	4.35\\
0.705	4.368\\
0.71	4.386\\
0.715	4.405\\
0.72	4.423\\
0.725	4.442\\
0.73	4.462\\
0.735	4.481\\
0.74	4.5\\
0.745	4.52\\
0.75	4.54\\
0.755	4.561\\
0.76	4.581\\
0.765	4.602\\
0.77	4.623\\
0.775	4.645\\
0.78	4.666\\
0.785	4.688\\
0.79	4.711\\
0.795	4.733\\
0.8	4.756\\
0.805	4.779\\
0.81	4.802\\
0.815	4.826\\
0.82	4.85\\
0.825	4.875\\
0.83	4.899\\
0.835	4.924\\
0.84	4.95\\
0.845	4.975\\
0.85	5.001\\
0.855	5.028\\
0.86	5.055\\
0.865	5.082\\
0.87	5.11\\
0.875	5.138\\
0.88	5.166\\
0.885	5.195\\
0.89	5.224\\
0.895	5.254\\
0.9	5.284\\
};
\addlegendentry{1/3 Overlap, HP}



\addplot [color=gray!50,line width=2]
  table[row sep=crcr]{%
0.1	2.301\\
0.105	2.306\\
0.11	2.312\\
0.115	2.317\\
0.12	2.323\\
0.125	2.328\\
0.13	2.334\\
0.135	2.34\\
0.14	2.346\\
0.145	2.351\\
0.15	2.357\\
0.155	2.363\\
0.16	2.369\\
0.165	2.375\\
0.17	2.381\\
0.175	2.387\\
0.18	2.393\\
0.185	2.4\\
0.19	2.406\\
0.195	2.412\\
0.2	2.418\\
0.205	2.425\\
0.21	2.431\\
0.215	2.438\\
0.22	2.444\\
0.225	2.451\\
0.23	2.458\\
0.235	2.464\\
0.24	2.471\\
0.245	2.478\\
0.25	2.485\\
0.255	2.492\\
0.26	2.499\\
0.265	2.506\\
0.27	2.513\\
0.275	2.52\\
0.28	2.527\\
0.285	2.534\\
0.29	2.542\\
0.295	2.549\\
0.3	2.556\\
0.305	2.564\\
0.31	2.571\\
0.315	2.579\\
0.32	2.587\\
0.325	2.594\\
0.33	2.602\\
0.335	2.61\\
0.34	2.618\\
0.345	2.626\\
0.35	2.634\\
0.355	2.642\\
0.36	2.651\\
0.365	2.659\\
0.37	2.667\\
0.375	2.676\\
0.38	2.684\\
0.385	2.693\\
0.39	2.701\\
0.395	2.71\\
0.4	2.719\\
0.405	2.728\\
0.41	2.737\\
0.415	2.746\\
0.42	2.755\\
0.425	2.764\\
0.43	2.773\\
0.435	2.783\\
0.44	2.792\\
0.445	2.801\\
0.45	2.811\\
0.455	2.821\\
0.46	2.83\\
0.465	2.84\\
0.47	2.85\\
0.475	2.86\\
0.48	2.87\\
0.485	2.881\\
0.49	2.891\\
0.495	2.901\\
0.5	2.912\\
0.505	2.922\\
0.51	2.933\\
0.515	2.944\\
0.52	2.955\\
0.525	2.966\\
0.53	2.977\\
0.535	2.988\\
0.54	2.999\\
0.545	3.011\\
0.55	3.022\\
0.555	3.034\\
0.56	3.046\\
0.565	3.057\\
0.57	3.069\\
0.575	3.082\\
0.58	3.094\\
0.585	3.106\\
0.59	3.118\\
0.595	3.131\\
0.6	3.144\\
0.605	3.157\\
0.61	3.17\\
0.615	3.183\\
0.62	3.196\\
0.625	3.209\\
0.63	3.223\\
0.635	3.236\\
0.64	3.25\\
0.645	3.264\\
0.65	3.278\\
0.655	3.292\\
0.66	3.307\\
0.665	3.321\\
0.67	3.336\\
0.675	3.35\\
0.68	3.365\\
0.685	3.381\\
0.69	3.396\\
0.695	3.411\\
0.7	3.427\\
0.705	3.443\\
0.71	3.459\\
0.715	3.475\\
0.72	3.491\\
0.725	3.508\\
0.73	3.525\\
0.735	3.542\\
0.74	3.559\\
0.745	3.576\\
0.75	3.594\\
0.755	3.611\\
0.76	3.629\\
0.765	3.647\\
0.77	3.666\\
0.775	3.684\\
0.78	3.703\\
0.785	3.722\\
0.79	3.741\\
0.795	3.761\\
0.8	3.781\\
0.805	3.801\\
0.81	3.821\\
0.815	3.842\\
0.82	3.862\\
0.825	3.883\\
0.83	3.905\\
0.835	3.926\\
0.84	3.948\\
0.845	3.971\\
0.85	3.993\\
0.855	4.016\\
0.86	4.039\\
0.865	4.062\\
0.87	4.086\\
0.875	4.11\\
0.88	4.135\\
0.885	4.16\\
0.89	4.185\\
0.895	4.21\\
0.9	4.236\\
};
\addlegendentry{1/3 No overlap}


\addplot [color=Firebrick3!75,line width=1.5,dashed]
  table[row sep=crcr]{%
0.1	2.771\\
0.105	2.779\\
0.11	2.786\\
0.115	2.794\\
0.12	2.802\\
0.125	2.81\\
0.13	2.818\\
0.135	2.826\\
0.14	2.834\\
0.145	2.842\\
0.15	2.85\\
0.155	2.858\\
0.16	2.867\\
0.165	2.875\\
0.17	2.884\\
0.175	2.892\\
0.18	2.901\\
0.185	2.909\\
0.19	2.918\\
0.195	2.927\\
0.2	2.936\\
0.205	2.945\\
0.21	2.954\\
0.215	2.963\\
0.22	2.972\\
0.225	2.982\\
0.23	2.991\\
0.235	3.001\\
0.24	3.01\\
0.245	3.02\\
0.25	3.029\\
0.255	3.039\\
0.26	3.049\\
0.265	3.059\\
0.27	3.069\\
0.275	3.079\\
0.28	3.09\\
0.285	3.1\\
0.29	3.11\\
0.295	3.121\\
0.3	3.131\\
0.305	3.142\\
0.31	3.153\\
0.315	3.164\\
0.32	3.175\\
0.325	3.186\\
0.33	3.197\\
0.335	3.208\\
0.34	3.22\\
0.345	3.231\\
0.35	3.243\\
0.355	3.255\\
0.36	3.267\\
0.365	3.278\\
0.37	3.291\\
0.375	3.303\\
0.38	3.315\\
0.385	3.327\\
0.39	3.34\\
0.395	3.352\\
0.4	3.365\\
0.405	3.378\\
0.41	3.391\\
0.415	3.404\\
0.42	3.417\\
0.425	3.431\\
0.43	3.444\\
0.435	3.458\\
0.44	3.472\\
0.445	3.485\\
0.45	3.499\\
0.455	3.514\\
0.46	3.528\\
0.465	3.542\\
0.47	3.557\\
0.475	3.571\\
0.48	3.586\\
0.485	3.601\\
0.49	3.616\\
0.495	3.632\\
0.5	3.647\\
0.505	3.663\\
0.51	3.679\\
0.515	3.694\\
0.52	3.711\\
0.525	3.727\\
0.53	3.743\\
0.535	3.76\\
0.54	3.777\\
0.545	3.793\\
0.55	3.811\\
0.555	3.828\\
0.56	3.845\\
0.565	3.863\\
0.57	3.881\\
0.575	3.899\\
0.58	3.917\\
0.585	3.935\\
0.59	3.954\\
0.595	3.973\\
0.6	3.992\\
0.605	4.011\\
0.61	4.03\\
0.615	4.05\\
0.62	4.07\\
0.625	4.09\\
0.63	4.11\\
0.635	4.13\\
0.64	4.151\\
0.645	4.172\\
0.65	4.193\\
0.655	4.215\\
0.66	4.236\\
0.665	4.258\\
0.67	4.28\\
0.675	4.303\\
0.68	4.325\\
0.685	4.348\\
0.69	4.372\\
0.695	4.395\\
0.7	4.419\\
0.705	4.443\\
0.71	4.467\\
0.715	4.492\\
0.72	4.517\\
0.725	4.542\\
0.73	4.567\\
0.735	4.593\\
0.74	4.619\\
0.745	4.646\\
0.75	4.672\\
0.755	4.699\\
0.76	4.727\\
0.765	4.755\\
0.77	4.783\\
0.775	4.811\\
0.78	4.84\\
0.785	4.869\\
0.79	4.899\\
0.795	4.929\\
0.8	4.959\\
0.805	4.99\\
0.81	5.021\\
0.815	5.053\\
0.82	5.085\\
0.825	5.117\\
0.83	5.15\\
0.835	5.183\\
0.84	5.217\\
0.845	5.251\\
0.85	5.286\\
0.855	5.321\\
0.86	5.357\\
0.865	5.393\\
0.87	5.429\\
0.875	5.467\\
0.88	5.504\\
0.885	5.543\\
0.89	5.581\\
0.895	5.621\\
0.9	5.661\\
};
\addlegendentry{2/3 Overlap, LP}



\addplot [color=DodgerBlue3!75,line width=1.5,dashed]
  table[row sep=crcr]{%
0.1	2.311\\
0.105	2.315\\
0.11	2.318\\
0.115	2.321\\
0.12	2.325\\
0.125	2.328\\
0.13	2.332\\
0.135	2.335\\
0.14	2.339\\
0.145	2.342\\
0.15	2.346\\
0.155	2.349\\
0.16	2.353\\
0.165	2.357\\
0.17	2.36\\
0.175	2.364\\
0.18	2.368\\
0.185	2.371\\
0.19	2.375\\
0.195	2.379\\
0.2	2.383\\
0.205	2.387\\
0.21	2.39\\
0.215	2.394\\
0.22	2.398\\
0.225	2.402\\
0.23	2.406\\
0.235	2.41\\
0.24	2.414\\
0.245	2.418\\
0.25	2.422\\
0.255	2.427\\
0.26	2.431\\
0.265	2.435\\
0.27	2.439\\
0.275	2.444\\
0.28	2.448\\
0.285	2.452\\
0.29	2.456\\
0.295	2.461\\
0.3	2.465\\
0.305	2.47\\
0.31	2.474\\
0.315	2.479\\
0.32	2.483\\
0.325	2.488\\
0.33	2.493\\
0.335	2.497\\
0.34	2.502\\
0.345	2.507\\
0.35	2.511\\
0.355	2.516\\
0.36	2.521\\
0.365	2.526\\
0.37	2.531\\
0.375	2.536\\
0.38	2.541\\
0.385	2.546\\
0.39	2.551\\
0.395	2.556\\
0.4	2.561\\
0.405	2.566\\
0.41	2.571\\
0.415	2.577\\
0.42	2.582\\
0.425	2.587\\
0.43	2.593\\
0.435	2.598\\
0.44	2.604\\
0.445	2.609\\
0.45	2.615\\
0.455	2.62\\
0.46	2.626\\
0.465	2.632\\
0.47	2.637\\
0.475	2.643\\
0.48	2.649\\
0.485	2.655\\
0.49	2.661\\
0.495	2.667\\
0.5	2.672\\
0.505	2.679\\
0.51	2.685\\
0.515	2.691\\
0.52	2.697\\
0.525	2.703\\
0.53	2.709\\
0.535	2.716\\
0.54	2.722\\
0.545	2.728\\
0.55	2.735\\
0.555	2.741\\
0.56	2.748\\
0.565	2.755\\
0.57	2.761\\
0.575	2.768\\
0.58	2.775\\
0.585	2.782\\
0.59	2.789\\
0.595	2.796\\
0.6	2.803\\
0.605	2.81\\
0.61	2.817\\
0.615	2.824\\
0.62	2.831\\
0.625	2.838\\
0.63	2.846\\
0.635	2.853\\
0.64	2.861\\
0.645	2.868\\
0.65	2.876\\
0.655	2.884\\
0.66	2.891\\
0.665	2.899\\
0.67	2.907\\
0.675	2.915\\
0.68	2.923\\
0.685	2.931\\
0.69	2.939\\
0.695	2.947\\
0.7	2.955\\
0.705	2.964\\
0.71	2.972\\
0.715	2.981\\
0.72	2.989\\
0.725	2.998\\
0.73	3.006\\
0.735	3.015\\
0.74	3.024\\
0.745	3.033\\
0.75	3.042\\
0.755	3.051\\
0.76	3.06\\
0.765	3.069\\
0.77	3.079\\
0.775	3.088\\
0.78	3.098\\
0.785	3.107\\
0.79	3.117\\
0.795	3.127\\
0.8	3.136\\
0.805	3.146\\
0.81	3.156\\
0.815	3.166\\
0.82	3.177\\
0.825	3.187\\
0.83	3.197\\
0.835	3.208\\
0.84	3.218\\
0.845	3.229\\
0.85	3.24\\
0.855	3.251\\
0.86	3.262\\
0.865	3.273\\
0.87	3.284\\
0.875	3.295\\
0.88	3.307\\
0.885	3.318\\
0.89	3.33\\
0.895	3.342\\
0.9	3.353\\
};
\addlegendentry{2/3 Overlap, HP}

\addplot [color=gray,line width=1.5,dashed]
  table[row sep=crcr]{%
0.1	1.81\\
0.105	1.813\\
0.11	1.816\\
0.115	1.819\\
0.12	1.823\\
0.125	1.826\\
0.13	1.829\\
0.135	1.833\\
0.14	1.836\\
0.145	1.839\\
0.15	1.843\\
0.155	1.846\\
0.16	1.85\\
0.165	1.853\\
0.17	1.857\\
0.175	1.86\\
0.18	1.864\\
0.185	1.868\\
0.19	1.871\\
0.195	1.875\\
0.2	1.878\\
0.205	1.882\\
0.21	1.886\\
0.215	1.89\\
0.22	1.893\\
0.225	1.897\\
0.23	1.901\\
0.235	1.905\\
0.24	1.909\\
0.245	1.913\\
0.25	1.917\\
0.255	1.92\\
0.26	1.924\\
0.265	1.928\\
0.27	1.933\\
0.275	1.937\\
0.28	1.941\\
0.285	1.945\\
0.29	1.949\\
0.295	1.953\\
0.3	1.957\\
0.305	1.962\\
0.31	1.966\\
0.315	1.97\\
0.32	1.974\\
0.325	1.979\\
0.33	1.983\\
0.335	1.988\\
0.34	1.992\\
0.345	1.997\\
0.35	2.001\\
0.355	2.006\\
0.36	2.01\\
0.365	2.015\\
0.37	2.019\\
0.375	2.024\\
0.38	2.029\\
0.385	2.034\\
0.39	2.038\\
0.395	2.043\\
0.4	2.048\\
0.405	2.053\\
0.41	2.058\\
0.415	2.063\\
0.42	2.068\\
0.425	2.073\\
0.43	2.078\\
0.435	2.083\\
0.44	2.088\\
0.445	2.093\\
0.45	2.098\\
0.455	2.104\\
0.46	2.109\\
0.465	2.114\\
0.47	2.119\\
0.475	2.125\\
0.48	2.13\\
0.485	2.136\\
0.49	2.141\\
0.495	2.147\\
0.5	2.152\\
0.505	2.158\\
0.51	2.164\\
0.515	2.169\\
0.52	2.175\\
0.525	2.181\\
0.53	2.187\\
0.535	2.193\\
0.54	2.199\\
0.545	2.205\\
0.55	2.211\\
0.555	2.217\\
0.56	2.223\\
0.565	2.229\\
0.57	2.235\\
0.575	2.241\\
0.58	2.248\\
0.585	2.254\\
0.59	2.26\\
0.595	2.267\\
0.6	2.273\\
0.605	2.28\\
0.61	2.286\\
0.615	2.293\\
0.62	2.3\\
0.625	2.306\\
0.63	2.313\\
0.635	2.32\\
0.64	2.327\\
0.645	2.334\\
0.65	2.341\\
0.655	2.348\\
0.66	2.355\\
0.665	2.362\\
0.67	2.369\\
0.675	2.377\\
0.68	2.384\\
0.685	2.391\\
0.69	2.399\\
0.695	2.406\\
0.7	2.414\\
0.705	2.421\\
0.71	2.429\\
0.715	2.437\\
0.72	2.445\\
0.725	2.453\\
0.73	2.461\\
0.735	2.469\\
0.74	2.477\\
0.745	2.485\\
0.75	2.493\\
0.755	2.501\\
0.76	2.51\\
0.765	2.518\\
0.77	2.527\\
0.775	2.535\\
0.78	2.544\\
0.785	2.552\\
0.79	2.561\\
0.795	2.57\\
0.8	2.579\\
0.805	2.588\\
0.81	2.597\\
0.815	2.606\\
0.82	2.616\\
0.825	2.625\\
0.83	2.634\\
0.835	2.644\\
0.84	2.653\\
0.845	2.663\\
0.85	2.673\\
0.855	2.683\\
0.86	2.693\\
0.865	2.703\\
0.87	2.713\\
0.875	2.723\\
0.88	2.733\\
0.885	2.744\\
0.89	2.754\\
0.895	2.765\\
0.9	2.775\\
};
\addlegendentry{2/3 No overlap}




\end{axis}
\end{tikzpicture}%


==> img/scaling.tex <==
\begin{tikzpicture}

    % queue
    \pgfmathsetmacro\qy{-1.7}
    \pgfmathsetmacro\qx{-.5}
    \pgfmathsetmacro\qw{.5} % 1/2 queue width
    \pgfmathsetmacro\qh{.25} % 1/2 queue height
    \coordinate (queue) at (\qx,\qy);
    \path[fill=DodgerBlue1!20,draw] ($(queue)+(-\qw,\qh)$) --
        ($(queue)+(\qw, \qh)$) --
        node (betaqball) {}
        ($(queue)+(\qw,-\qh)$) --
        ($(queue)+(-\qw,-\qh)$);
    \node[circle,draw,fill=DodgerBlue1!20]
        (ballq)
        at ($(betaqball.east)+(.4,0)$)
        {$\beta_{q\phantom{'}}^*$};
    \node at (queue) {$q$};

    % Delay box
    %\node[rectangle,draw]

    % Arrival flow
    \draw[->,color=DodgerBlue3]
        ($(queue)-(2*\qw,0)$)
        node[anchor=east,align=center]
        {$A_q(t)$\\$\alpha_q(t)$}
        -- ($(queue)-(\qw,0)$);

    % low priority queue q2
    \pgfmathsetmacro\qly{-2.65}
    \pgfmathsetmacro\qlx{-.5}
    \pgfmathsetmacro\qlw{.5} % 1/2 queue width
    \pgfmathsetmacro\qlh{.25} % 1/2 queue height
    \pgfmathsetmacro\llmax{.2} % max low packet
    \coordinate (queuel) at (\qlx,\qly);
    \path[fill=Firebrick1!20,draw] ($(queuel)+(-\qw,\qh)$) --
        ($(queuel)+(\qlw, \qlh)$) --
        node (betaqlball) {}
        ($(queuel)+(\qlw,-\qlh)$) --
        ($(queuel)+(-\qlw,-\qlh)$);
    \node[circle,draw,fill=Firebrick1!20]
        (ballql)
        at ($(betaqlball.east)+(.4,0)$)
        {$\beta_{q'}^*$};
    \node at (queuel) {$q'$};

    % Scaling box
    \node (middle) at ($(0,.5*\qy+.5*\qly)$) {};
    \node (rightballql) at
        ($(ballql.east)+(1.9,0)$) {};
    \node[rectangle,draw,fill=gray!20,
        inner sep=1em] (scaling) at
        (rightballql |- middle)
        {$S$};
    \node[anchor=north,align=center]
        at (scaling.south)
        {Channel\\Stochastic Scaling};

    % Delay box
    \node[rectangle,draw,fill=gray!20,
        inner sep=1em]
        (delay) at ($(scaling)+(2,0)$)
        {$\delta_W$};
    \node[anchor=north] at (delay.south) {Loss delay};

    % Arrival flow low priority
    \draw[->,color=Firebrick3]
        ($(queuel)-(2*\qlw,0)$)
        node[anchor=east,align=center]
        {$A_{q'}(t)$\\$\alpha_{q'}(t)$}
        -- ($(queuel)-(\qlw,0)$);

    
    %%%%%%%%%%%%%%%%%%
    %%%% ARROWS %%%%%%
    %%%%%%%%%%%%%%%%%%

    \draw[->,color=DodgerBlue3] (ballq) -|
        ($(scaling.west)+(-1.2,.2)$) --
        node[pos=0,anchor=south west]
        {$D_q(t)$}
        ($(scaling.west)+(0,.2)$);

    \draw[->,color=Firebrick3] (ballql) -|
        ($(scaling.west)-(1.2,.2)$) --
        node[pos=0,anchor=north west]
        {$D_{q'}(t)$}
        ($(scaling.west)-(0,.2)$);


    \draw[->,color=DodgerBlue3]
        ($(scaling.east)+(0,.2)$)
        -- ($(delay.west)+(0,.2)$)
        node[pos=0.2,circle,fill=DodgerBlue3,
        minimum size=.1em,inner sep=.1em]
        (exit) {};
    \draw[->,color=DodgerBlue3!50]
        (exit) -- ($(exit)+(0,.35)$)
        node[anchor=south]
        {Tx success};

    \draw[->,color=Firebrick3]
        ($(scaling.east)-(0,.2)$)
        -- ($(delay.west)-(0,.2)$)
        node[pos=0.5,circle,fill=Firebrick3,
        minimum size=.1em,inner sep=.1em]
        (exitl) {};
    \draw[->,color=Firebrick3]
        (exitl) -- ($(exitl)-(0,.35)$);


    \draw[->,color=Firebrick3]
        ($(delay.east)-(0,.2)$)
        -- ($(delay.east)+(.4,-.2)$)
        |- ($(queuel.west)-(1.5*\qlw,4*\qlh)$)
        |- ($(queuel.west)-(\qlw,.2)$)
        node[pos=.1,anchor=east]
        {$\alpha_{q'}^{(i)}(t)$};


    \draw[->,color=DodgerBlue3]
        ($(delay.east)+(0,.2)$)
        -- ($(delay.east)+(.4,.2)$)
        |- ($(queue.west)+(-1.5*\qlw,4*\qlh)$)
        |- ($(queue.west)+(-\qlw,.2)$)
        node[pos=.1,anchor=east]
        {$\alpha_{q}^{(i)}(t)$};



\end{tikzpicture}

